Keep the Core: Adversarial Priors for Significance-Preserving Brain MRI Segmentation

Medical image segmentation is constrained by sparse pathological annotations. Existing augmentation strategies, from conventional transforms to random masking for self-supervision, are feature-agnostic: they often corrupt critical diagnostic semantics or fail to prioritize essential features. We introduce "Keep the Core," a novel data-centric paradigm that uses adversarial priors to guide both augmentation and masking in a significance-preserving manner. Our approach uses SAGE (Sparse Adversarial Gated Estimator), an offline module identifying minimal tokens whose micro-perturbation flips segmentation boundaries. SAGE forges the Token Importance Map $W$ by solving an adversarial optimization problem to maximally degrade performance, while an $\ell_1$ sparsity penalty encourages a compact set of sensitive tokens. The online KEEP (Key-region Enhancement \& Preservation) module uses $W$ for a two-pronged augmentation strategy: (1) Semantic-Preserving Augmentation: High-importance tokens are augmented, but their original pixel values are strictly restored. (2) Guided-Masking Augmentation: Low-importance tokens are selectively masked for an $\text{MAE}$-style reconstruction, forcing the model to learn robust representations from preserved critical features. "Keep the Core" is backbone-agnostic with no inference overhead. Extensive experiments show SAGE's structured priors and KEEP's region-selective mechanism are highly complementary, achieving state-of-the-art segmentation robustness and generalization on 2D medical datasets.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
\cmidrule[1.5pt](lr){1-13}
%\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{Dice} $\uparrow$} & \multicolumn{3}{c}{\textbf{HD95(mm)}$\downarrow$} & \multicolumn{3}{c}{\textbf{ASD(mm)}$\downarrow$} & \multicolumn{3}{c}{\textbf{IOU}$\uparrow$} 
\\ \cmidrule[1pt](lr){2-13}%\midrule 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{OASIS-1 dataset}} 
\\ 
UNet 
& 0.9062 & 0.9134 & 0.9181 
& 1.1267 & 1.2138 & 2.0824 
& 0.2581 & 0.3611 & 0.6198
& 0.8442 & 0.8599 & 0.8688 
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.9038 & 0.9141 & 0.9227
& 1.1452 & 1.1815 & \textbf{1.9931}
& 0.2588 & 0.3466 & 0.5883 
& 0.8403 & 0.8613 & 0.8748
\\ %\rowcolor{lavender}
Keep the core-Gaussian noise
& \textbf{0.9077} & \textbf{0.9164} & \textbf{0.9228}
& \textbf{1.1019} & \textbf{1.1495} & 2.0568
& \textbf{0.2571} & \textbf{0.3462} & \textbf{0.5788}
& \textbf{0.8463} & \textbf{0.8643} & \textbf{0.8749}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur
& 0.9056 & 0.9109 & 0.9195
& 1.1286 & 1.2059 & 2.0272
& 0.2630 & 0.3684 & 0.6007
& 0.8429 & 0.8558 & 0.8693
\\ 
Keep the core-Gaussian blur 
& \textbf{0.9087} & \textbf{0.9139} & \textbf{0.9211}
& \textbf{1.1024} & \textbf{1.1795} & \textbf{2.0216}
& \textbf{0.2574} & \textbf{0.3548} & \textbf{0.6004}
& \textbf{0.8478} & \textbf{0.8600} & \textbf{0.8717}
\\ \cmidrule[1pt](lr){1-13}
Gamma
& 0.8983 & 0.9041 & 0.9150
& 1.2218 & 1.2744 & 2.5047
& 0.2668 & 0.3857 & 0.7989
& 0.8316 & 0.8474 & 0.8630
\\
Keep the core-Gamma
& \textbf{0.9041} & \textbf{0.9064} & \textbf{0.9171}
& \textbf{1.1828} & \textbf{1.2732} & \textbf{2.3185}
& \textbf{0.2664} & \textbf{0.3851} & \textbf{0.7621}
& \textbf{0.8416} & \textbf{0.8507} & \textbf{0.8659}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast
& 0.9078 & 0.9138 & \textbf{0.9193}
& 1.1229 & 1.1742 & 2.1301
& 0.2623 & 0.3578 & 0.6197
& \textbf{0.8486} & 0.8601 & 0.8704
\\
Keep the core-Brightness contrast 
& \textbf{0.9083} & \textbf{0.9146} & \textbf{0.9193}
& \textbf{1.1220} & \textbf{1.1674} & \textbf{2.1252}
& \textbf{0.2582} & \textbf{0.3535} & \textbf{0.6009}
& 0.8463 & \textbf{0.8604} & \textbf{0.8714}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds
& 0.9066 & 0.9138 & 0.9191
& 1.1410 & 1.1991 & \textbf{1.9811}
& 0.2568 & 0.3536 & 0.5590
& 0.8446 & 0.8605 & 0.8705
\\
Keep the core-Bias fileds
& \textbf{0.9068} & \textbf{0.9140} & \textbf{0.9212}
& \textbf{1.1408} & \textbf{1.1869} & 2.0088
& \textbf{0.2514} & \textbf{0.3530} & \textbf{0.5507}
& \textbf{0.8448} & \textbf{0.8607} & \textbf{0.8724}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing
& 0.9049 & \textbf{0.9134} & \textbf{0.9181 }
& 1.1483 & \textbf{1.2358} & 2.1140
& 0.2651 & 0.3631 & 0.6412
& 0.8419 & 0.8588 & 0.8719 
\\
Keep the core-RandomErasing
& \textbf{0.9095} & 0.9089 & 0.9162
& \textbf{1.1346} & 1.2898 & \textbf{2.1017}
& \textbf{0.2620} & \textbf{0.3606} & \textbf{0.6149}
& \textbf{0.8428} & \textbf{0.8596} & \textbf{0.9731}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& 0.9081 & 0.9132 & 0.9212
& 1.1342 & 1.2213 & 2.1083
& 0.2667 & 0.3675 & 0.6290
& 0.8472 & 0.8594 & 0.8719
\\
Keep the core-Cutout 
& \textbf{0.9099} & \textbf{0.9135} & \textbf{0.9293}
& \textbf{1.1006} & \textbf{1.1940} & \textbf{1.9644}
& \textbf{0.2624} & \textbf{0.3618} & \textbf{0.5620} 
& \textbf{0.8498} & \textbf{0.8596} & \textbf{0.8797}
\\ \cmidrule[1pt](lr){1-13}
Mixup
& 0.9037 & 0.9091 & 0.9174
& 1.1937 & 1.2792 & 2.1584
& 0.2753 & 0.3794 & 0.6745
& 0.8408 & 0.8534 & \textbf{0.8661}
\\
Keep the core-Mixup
& \textbf{0.9039} & \textbf{0.9098} & \textbf{0.9188}
& \textbf{1.1524} & \textbf{1.2728} & \textbf{2.1581}
& \textbf{0.2674} & \textbf{0.3772} & \textbf{0.6723}
& \textbf{0.8485} & \textbf{0.8540} & 0.8561
\\ \cmidrule[1pt](lr){1-13}
Cutmix
& 0.9068 & 0.9164 & 0.9240
& 1.1057 & 1.1653 & 1.9241
& 0.2652 & 0.3454 & 0.5723
& 0.8442 & 0.8643 & 0.8766
\\
Keep the core-Cutmix
& \textbf{0.9074} & \textbf{0.9170} & \textbf{0.9241}
& \textbf{1.1055} & \textbf{1.1622} & \textbf{1.8766}
& \textbf{0.2612} & \textbf{0.3452} & \textbf{0.5224}
& \textbf{0.8456} & \textbf{0.8651} & \textbf{0.8767}
\\ \cmidrule[1pt](lr){1-13}
HSMix
& 0.9030 & 0.9121 & 0.9193
& 1.1761 & 1.2485 & \textbf{2.0038}
& 0.2873 & 0.3572 & \textbf{0.5753}
& 0.8394 & 0.8583 & 0.8695
\\
Keep the core-HSMix
& \textbf{0.9118} & \textbf{0.9126} & \textbf{0.9194}
& \textbf{1.1717} & \textbf{1.2382} & 2.0966 
& \textbf{0.2798} & \textbf{0.3531} & 0.6351
& \textbf{0.8395} & \textbf{0.8584} & \textbf{0.8696}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.9036 & 0.9156 & 0.9210
& 1.1537 & 1.1940 & \textbf{1.9734}
& 0.2721 & 0.3501 & \textbf{0.5304}
& 0.8394 & 0.8630 & \textbf{0.8731}
\\
Keep the core-MRS
& \textbf{0.9085} & \textbf{0.9166} & \textbf{0.9213}
& \textbf{1.1448} & \textbf{1.1913} & 2.0266
& \textbf{0.2720} & \textbf{0.3500} & 0.5425
& \textbf{0.8395} & \textbf{0.8671} & 0.8706
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.9084 & 0.9117 & 0.9168
& 1.1232 & 1.1973 & 2.0758
& 0.2555 & 0.3679 & 0.6462 
& 0.8471 & 0.8554 & 0.8648
\\
Keep the core-ABD
& \textbf{0.9087} & \textbf{0.9134} & \textbf{0.9211}
& \textbf{1.1217} & \textbf{1.1944} & \textbf{2.0456}
& \textbf{0.2507} & \textbf{0.3564} & \textbf{0.6034}
& \textbf{0.8779} & \textbf{0.8594} & \textbf{0.8718}
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{MRBrainS13 dataset}}  
\\ 
UNet 
& 0.6947 & 0.7104 & 0.7309
& 1.9670 & 2.5323 & 4.7501
& 0.4383 & 0.6621 & 2.0734
& 0.6115 & 0.6367 & 0.6637
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.7030 & 0.7228 & 0.7482
& 1.7150 & 1.7318 & 4.2805 
& 0.4114 & 0.4081 & 1.5736 
& 0.6233 & 0.6536 & 0.6807
\\
Keep the core-Gaussian noise + UNet
& \textbf{0.7040} & \textbf{0.7238} & \textbf{0.7493} 
& \textbf{1.7144} & \textbf{1.6600} & \textbf{3.7758} 
& \textbf{0.4040} & \textbf{0.3960} & \textbf{1.1133}
& \textbf{0.6235} & \textbf{0.6585} & \textbf{0.6891}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur
& 0.7043 & 0.7234 & 0.7411
& 1.6470 & 1.5681 & 3.9442
& \textbf{0.4148} & \textbf{0.3935} & 1.3125
& 0.6250 & 0.6542 & 0.6740
\\
Keep the core-Gaussian blur
& \textbf{0.7063} & \textbf{0.7255} & \textbf{0.7435} 
& \textbf{1.6356} & \textbf{1.5476} & \textbf{3.8752}
& 0.4173 & 0.4006 & \textbf{1.1354}
& \textbf{0.6323} & \textbf{0.6586} & \textbf{0.6756}
\\ \cmidrule[1pt](lr){1-13}
Gamma
& 0.7034 & \textbf{0.7213} & 0.7409
& 1.6832 & \textbf{1.5088} & 3.6378
& 0.4286 & \textbf{0.4021} & 1.3495
& 0.6237 & 0.6508 & 0.6734
\\
Keep the core-Gamma
& \textbf{0.7039} & 0.7198 & \textbf{0.7414}
& \textbf{1.6382} & 1.6529 & \textbf{3.6230}
& \textbf{0.4188} & 0.4252 & \textbf{1.2716}
& \textbf{0.6244} & \textbf{0.6593} & \textbf{0.6737}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast
& 0.7028 & 0.7210 & \textbf{0.7445} 
& 1.7027 & 1.6027 & 3.7314
& 0.4118 & 0.4021 & 1.5862
& \textbf{0.6228} & 0.6507 & 0.6761
\\
Keep the core-Brightness contrast
& \textbf{0.7075} & \textbf{0.7260} & 0.7414
& \textbf{1.6739} & \textbf{1.5791} & \textbf{3.0973}
& \textbf{0.4102} & \textbf{0.3646} & \textbf{1.0075}
& 0.6211 & \textbf{0.6537} & \textbf{0.6786}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds
& 0.7015 & 0.7167 & \textbf{0.7440}
& 1.7650 & 2.2214 & \textbf{2.8878} 
& 0.4323 & 0.5480 & \textbf{0.8531}
& 0.6210 & 0.6447 & \textbf{0.6759}
\\
Keep the core-Bias fileds
& \textbf{0.7022} & \textbf{0.7199} & 0.7421
& \textbf{1.7358} & \textbf{2.0646} & 3.3793
& \textbf{0.4231} & \textbf{0.5475} & 1.0747
& \textbf{0.6218} & \textbf{0.6490} & 0.6726
\\ \cmidrule[1pt](lr){1-13}
Random Erasing 
& \textbf{0.6932} & 0.7124 & 0.7451
& \textbf{1.9145} & 2.4821 & 4.0623
& \textbf{0.4276} & 0.6126 & 1.5925
& \textbf{0.6125} & \textbf{0.6431} & 0.6742
\\
Keep the core-RandomErasing
& 0.6884 & \textbf{0.7131} & \textbf{0.7508}
& 2.0715 & \textbf{1.9541} & \textbf{3.4860}
& 0.4468 & \textbf{0.4451} & \textbf{0.8917}
& 0.6045 & 0.6388 & 0\textbf{.6781}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& \textbf{0.7020} & 0.7202 & 0.7465
& 1.7482 & 1.7951 & 4.8972
& \textbf{0.4057} & 0.5518 & 1.3804
& \textbf{0.6219} & \textbf{0.6495} & 0.6774
\\ 
Keep the core-Cutout
& \textbf{0.7020} & \textbf{0.7291} & 0\textbf{.7501}
& \textbf{1.7067} & \textbf{1.6769} & \textbf{4.2185}
& 0.4108 & \textbf{0.4156} & \textbf{1.0678}
& 0.6215 & 0.6494 & \textbf{0.6808}
\\ \cmidrule[1pt](lr){1-13}
Mixup
& 0.6987 & 0.7188 & 0.7370 
& 1.8542 & 1.6421 & 3.7362
& 0.4505 & 0.4085 & 1.3004
& 0.6163 & 0.6471 & 0.6659
\\
Keep the core-Mixup
& \textbf{0.7003} & \textbf{0.7208} & \textbf{0.7411}
& \textbf{1.8090} & \textbf{1.6385} & \textbf{3.5453}
& \textbf{0.4169} & \textbf{0.4080} & \textbf{0.7595}
& \textbf{0.6186} & \textbf{0.6506} & \textbf{0.6710}
\\ \cmidrule[1pt](lr){1-13}
Cutmix
& 0.6973 & 0.7177 & 0.7385
& 1.8972 & 1.6684 & \textbf{3.1470}
& \textbf{0.4220} & 0.4150 & 1.2437
& 0.6145 & 0.6456 & 0.6700
\\
Keep the core-Cutmix
& \textbf{0.6987} & \textbf{0.7190} & \textbf{0.7489}
& \textbf{1.8443} & \textbf{1.6369} & 3.3379
& 0.4373 & \textbf{0.4118} & \textbf{1.1686}
& \textbf{0.6164} & \textbf{0.6470} & \textbf{0.6774}
\\ \cmidrule[1pt](lr){1-13}
HSMix
& 0.6943 & 0.7180 & 0.7350
& 2.0023 & 1.7585 & 2.9688
& 0.4504 & 0.4177 & 0.6587
& 0.6097 & 0.6456 & 0.6633
\\
Keep the core-HSMix
& 0\textbf{.6956} & \textbf{0.7182} & \textbf{0.7390}
& \textbf{1.9695} & \textbf{1.7424} & \textbf{2.4250} 
& \textbf{0.4495} & \textbf{0.4151} & \textbf{0.6419}
& \textbf{0.6116} & \textbf{0.6459} & \textbf{0.6680}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.7002 & 0.7172 & 0.7399
& 1.8441 & 2.0810 & 4.5415
& 0.4127 & 0.4927 & 1.9747
& 0.6187 & 0.6444 & 0.6687
\\
Keep the core-MRS
& \textbf{0.7023} & \textbf{0.7210} & \textbf{0.7449}
& \textbf{1.7543} & \textbf{1.5547} & \textbf{3.6870} 
& \textbf{0.4113} & \textbf{0.3959} & \textbf{1.5167}
& \textbf{0.6221} & \textbf{0.6502} & \textbf{0.6765}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.7034 & 0.7189 & 0.7500
& 1.6590 & 2.1227 & 4.3564
& 0.4150 & 0.5158 & 1.6365
& 0.6236 & 0.6481 & 0.6813
\\
Keep the core-ABD
& \textbf{0.7040} & \textbf{0.7216} & \textbf{0.7522}
& \textbf{1.6176} & \textbf{1.5557} & \textbf{3.4333} 
& \textbf{0.4140} & \textbf{0.4003} & \textbf{1.2089}
& \textbf{0.6243} & \textbf{0.6513} & \textbf{0.6831}
\\ \cmidrule[1pt](lr){1-13}
\end{tabular}
\begin{tabular}{ccccccccccccc}
\cmidrule[1.5pt](lr){1-13}
%\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{Acc} $\uparrow$} & \multicolumn{3}{c}{\textbf{Pre}$\uparrow$} & \multicolumn{3}{c}{\textbf{Sen}$\uparrow$} & \multicolumn{3}{c}{\textbf{Spe}$\uparrow$} 
\\ \cmidrule[1pt](lr){2-13}%\midrule 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{OASIS-1 dataset}} 
\\ 
UNet 
& 0.9732 & 0.9655 & 0.9844 
& 0.9332 & 0.9155 & 0.9174 
& 0.8838 & 0.9140 & 0.9331
& 0.9791 & 0.9711 & 0.9866 
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.9729 & 0.9655 & 0.9851
& 0.9336 & 0.9154 & 0.9245
& 0.8791 & 0.9158 & 0.9326
& 0.9791 & 0.9707 & 0.9876
\\
Keep the core-Gaussian noise
& \textbf{0.9734} & \textbf{0.9659} & \textbf{0.9854}
& \textbf{0.9382} & \textbf{0.9184} & \textbf{0.9314}
& \textbf{0.9003} & \textbf{0.9165} & \textbf{0.9345}
& \textbf{0.9792} & \textbf{0.9713} & \textbf{0.9881}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur
& 0.9730 & 0.9643 & 0.9840
& 0.9369 & 0.9134 & 0.9104
& 0.8795 & 0.9110 & 0.9422
& 0.9795 & 0.9702 & 0.9857
\\
Keep the core-Gaussian blur
& \textbf{0.9737} & \textbf{0.9658} & \textbf{0.9847}
& \textbf{0.9379} & \textbf{0.9174} & \textbf{0.9135}
& \textbf{0.8874} & \textbf{0.9127} & \textbf{0.9424}
& \textbf{0.9796} & \textbf{0.9718} & \textbf{0.9867}
\\ \cmidrule[1pt](lr){1-13}
Gamma
& 0.9721 & 0.9641 & 0.9845
& 0.9422 & 0.9101 & 0.8934 
& 0.8622 & 0.9026 & 0.9526 
& 0.9787 & 0.9706 & 0.9860
\\
Keep the core-Gamma 
& \textbf{0.9724} & \textbf{0.9642} & \textbf{0.9849}
& \textbf{0.9424} & \textbf{0.9160} & \textbf{0.8959}
& \textbf{0.8821} & \textbf{0.9029} & \textbf{0.9535}
& \textbf{0.9789} & \textbf{0.9718} & \textbf{0.9868}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrastt
& 0.9733 & 0.9656 & \textbf{0.9838}
& 0.9302 & 0.9158 & \textbf{0.9169}
& 0.8897 & 0.9140 & 0.9342
& 0.9790 & 0.9717 & 0.9857 
\\
Keep the core-Brightness contrast
& \textbf{0.9737} & \textbf{0.9657} & 0.9836
& \textbf{0.9437} & \textbf{0.9173} & 0.9090
& \textbf{0.8899} & \textbf{0.9146} & \textbf{0.9541}
& \textbf{0.9798} & \textbf{0.9718} & \textbf{0.9859}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds 
& 0.9733 & 0.9655 & 0.9845
& 0.9346 & 0.9142 & \textbf{0.9229}
& 0.8832 & 0.9162 & 0.9295
& 0.9794 & 0.9711 & 0.9866
\\
Keep the core-Bias fileds
& \textbf{0.9734} & \textbf{0.9656} & \textbf{0.9848}
& \textbf{0.9348} & \textbf{0.9144} & \textbf{0.9229}
& \textbf{0.8834} & \textbf{0.9176} & \textbf{0.9330}
& \textbf{0.9795} & \textbf{0.9717} & \textbf{0.9876}  
\\ \cmidrule[1pt](lr){1-13}
Random Erasing
& 0.9732 & \textbf{0.9653} & 0.9846 
& 0.9312 & \textbf{0.9243} & \textbf{0.9075}
& 0.8831 & 0.9053 & 0.9484
& 0.9789 & 0.9728 & 0.9858 
\\
Keep the core-RandomErasing
& \textbf{0.9735} & 0.9630 & \textbf{0.9856}
& \textbf{0.9425} & 0.8862 & 0.8969
& \textbf{0.8838} & \textbf{0.9058} & \textbf{0.9497}
& \textbf{0.9797} & \textbf{0.9735} & \textbf{0.9864}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& 0.9736 & 0.9654 & 0.9846
& 0.9280 & 0.9217 & 0.9103
& 0.8920 & 0.9077 & 0.9447
& 0.9789 & 0.9724 & 0.9862
\\
Keep the core-Cutout
& \textbf{0.9738} & \textbf{0.9658} & 0\textbf{.9849}
& \textbf{0.9303} & \textbf{0.9295} & \textbf{0.9156}
& \textbf{0.8922} & \textbf{0.9095} & \textbf{0.9465} 
& \textbf{0.9792} & \textbf{0.9742} & \textbf{0.9867}
\\ \cmidrule[1pt](lr){1-13}
Mixup
& 0.9722 & \textbf{0.9639} & 0.9837
& 0.9351 & 0.9218 & \textbf{0.9008}
& \textbf{0.8783} & 0.9008 & 0.9490
& 0.9785 & 0.9725 & 0.9840
\\
Keep the core-Mixup
& \textbf{0.9725} & 0.9637 & \textbf{0.9838}
& \textbf{0.9380} & \textbf{0.9245} & 0.8939
& 0.8757 & \textbf{0.9010} & \textbf{0.9577}
& \textbf{0.9792} & \textbf{0.9734} & \textbf{0.9846}
\\ \cmidrule[1pt](lr){1-13}
Cutmix
& 0.9736 & 0.9664 & 0.9854
& 0.9303 & 0.9150 & 0.9270
& 0.8868 & 0.9201 & 0.9335
& 0.9792 & 0.9708 & 0.9891
\\
Keep the core-Cutmix
& \textbf{0.9738} & \textbf{0.9665} & \textbf{0.9858}
& \textbf{0.9317} & \textbf{0.9152} & 0\textbf{.9394}
& \textbf{0.8898} & \textbf{0.9254} & \textbf{0.9350}
& \textbf{0.9898} & \textbf{0.9728} & \textbf{0.9900}
\\ \cmidrule[1pt](lr){1-13}
HSMix
& 0.9733 & \textbf{0.9653} & 0.9847
& 0.9259 & 0.9181 & 0.9257
& 0.8864 & 0.9108 & 0.9281
& 0.9788 & 0.9717 & 0.9876
\\
Keep the core-HSMix 
& \textbf{0.9734} & \textbf{0.9653} & \textbf{0.9848}
& \textbf{0.9315} & \textbf{0.9184} & \textbf{0.9258 }
& \textbf{0.8880} & \textbf{0.9136} & \textbf{0.9293}
& \textbf{0.9793} & \textbf{0.9718} & \textbf{0.9878}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.9734 & 0.9662 & \textbf{0.9854}
& 0.9324 & 0.9142 & 0.9323
& 0.8798 & 0.9195 & 0.9238
& 0.9793 & 0.9711 & \textbf{0.9886}
\\
Keep the core-MRS
& \textbf{0.9738} & \textbf{0.9663} & 0.9846
& \textbf{0.9376} & \textbf{0.9149} & \textbf{0.9381}
& \textbf{0.8799} & \textbf{0.9199} & \textbf{0.9343}
& \textbf{0.9797} & \textbf{0.9713} & \textbf{0.9886}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.9737 & 0.9646 & 0.9834
& 0.9342 & 0.9236 & 0.9039
& 0.8867 & 0.9024 & 0.9447 
& 0.9794 & 0.9730 & 0.9842
\\
Keep the core-ABD
& \textbf{0.9739} & \textbf{0.9657} & \textbf{0.9839} 
& \textbf{0.9376} & \textbf{0.9239} & \textbf{0.9149}
& \textbf{0.8936} & \textbf{0.906}1 & \textbf{0.9495}
& \textbf{0.9795} & 0\textbf{.973}5 & \textbf{0.9854}
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{MRBrainS13 dataset}}  
\\
UNet 
& 0.7967 & 0.7938 & 0.8966
& 0.7086 & 0.7056 & 0.717
& 0.6852 & 0.7180 & 0.7748
& 0.8051 & 0.8016 & 0.8990
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.7975 & 0.7957 & 0.9080
& 0.7097 & 0.7194 & 0.7706 
& 0.6979 & 0.7270 & 0.7535 
& 0.8050 & \textbf{0.8027} & \textbf{0.9115}
\\
Keep the core-Gaussian noise
& \textbf{0.7976} & \textbf{0.7959} & \textbf{0.9170} 
& \textbf{0.7105} & \textbf{0.7277} & \textbf{0.7890 }
& \textbf{0.6987} & \textbf{0.7349} & \textbf{0.7584}
& \textbf{0.8051} & \textbf{0.8027} & 0.8905
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur 
& \textbf{0.7976} & 0.7956 & 0.8870
& 0.7085 & 0.7189 & 0.7676
& 0.7017 & \textbf{0.7290} & 0.7466
& 0.8048 & 0.8026 & 0.8905
\\
OKeep the core-Gaussian blur 
& \textbf{0.7976} & \textbf{0.7957} & \textbf{0.8871} 
& \textbf{0.7143} & \textbf{0.7773} & \textbf{0.7688}
& \textbf{0.7029} & 0.7246 & \textbf{0.7587} 
& \textbf{0.8054} & \textbf{0.8027} & \textbf{0.8983}
\\ \cmidrule[1pt](lr){1-13}
Gamma 
& 0.7973 & \textbf{0.7954} & \textbf{0.8871}
& 0.6972 & 0.7249 & 0.7407
& 0.7122 & 0.7185 & 0.7503
& 0.8037 & 0.8033 & 0.8903
\\
Keep the core-Gamma
& \textbf{0.7975} & \textbf{0.7954} & 0.8766
& \textbf{0.7057} & \textbf{0.7360} & \textbf{0.7419}
& \textbf{0.7240} & \textbf{0.7196} & \textbf{0.7534}
& \textbf{0.8046} & \textbf{0.8081} & \textbf{0.9096}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast 
& 0.7975 & 0.7954 & 0.8975 
& 0.7083 & 0.7186 & 0.7464
& 0.6991 & 0.7247 & 0.7575
& 0.8049 & 0.8027 & 0.9005
\\
Keep the core-Brightness contrast 
& \textbf{0.7976} & \textbf{0.7958} & \textbf{0.9178}
& \textbf{0.7087} & \textbf{0.7278} & \textbf{0.7477}
& \textbf{0.7065} & \textbf{0.7256} & \textbf{0.7649}
& \textbf{0.8058} & \textbf{0.8042} & \textbf{0.9203}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds
& 0.7972 & 0.7950 & 0.8869
& 0.7001 & \textbf{0.7253} & 0.7430 
& 0.7053 & 0.7092 & 0.7443
& 0.8041 & \textbf{0.8037} & 0.8895
\\
Keep the core-Bias fileds
& \textbf{0.7973} & \textbf{0.7953} & \textbf{0.9078}
& \textbf{0.7057} & 0.7201 & \textbf{0.7631}
& \textbf{0.7068} & \textbf{0.7208} & \textbf{0.7460}
& 0\textbf{.8046} & 0.8031 & \textbf{0.9114}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing
& \textbf{0.7970} & 0.7948 & 0.8969
& 0.7118 & 0.7089 & 0.7480
& \textbf{0.6858} & 0.7185 & 0.7706
& \textbf{0.8051} & 0.8023 & 0.8999
\\
Keep the core-RandomErasing
& 0.7963 & \textbf{0.7953} & \textbf{0.8999}
& \textbf{0.7079} & \textbf{0.7096} & \textbf{0.7485}
& 0.6789 & \textbf{0.7231} & \textbf{0.7839}
& 0.8049 & \textbf{0.8045} & \textbf{0.9012}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& \textbf{0.7975} & 0.7951 & 0.8972
& 0.7120 & \textbf{0.7196} & 0.7545
& 0.6939 & 0.7223 & 0.7565
& \textbf{0.8053} & 0.8028 & 0.9002
\\
Keep the core-Cutout
& \textbf{0.7975} & \textbf{0.7953} & \textbf{0.9077}
& \textbf{0.7124} & 0.7168 & \textbf{0.7691}
& \textbf{0.6993} & \textbf{0.7224} & \textbf{0.7663}
& 0\textbf{.8053} & \textbf{0.8129} & \textbf{0.9109}
\\ \cmidrule[1pt](lr){1-13}
Mixup
& 0.7964 & 0.7949 & 0.8762
& 0.6901 & 0.7202 & 0.7521
& 0.7105 & 0.7187 & 0.7382
& 0.8031 & 0.8028 & 0.8800
\\
Keep the core-Mixup
& \textbf{0.7970} & \textbf{0.7953} & 0\textbf{.8763}
& \textbf{0.7043} & \textbf{0.7237} & \textbf{0.7600}
& \textbf{0.7115} & \textbf{0.7292} & \textbf{0.7446}
& \textbf{0.8045} & \textbf{0.8029} & \textbf{0.8999}
\\ \cmidrule[1pt](lr){1-13}
Cutmix
& \textbf{0.7969} & 0.7947 & 0.8555
& 0.7117 & 0.7141 & 0.7322
& 0.6857 & 0.7224 & 0.7574
& 0.8053 & 0.8023 & 0.8583
\\
Keep the core-Cutmix
& \textbf{0.7969} & \textbf{0.7948} & \textbf{0.8761}
& \textbf{0.7093} & \textbf{0.7162} & \textbf{0.7464}
& \textbf{0.6906} & \textbf{0.7229} & \textbf{0.7631}
& \textbf{0.8061} & \textbf{0.8025} & \textbf{0.8790}
\\ \cmidrule[1pt](lr){1-13}
HSMix
& 0.7961 & 0.7945 & 0.8551
& 0.6967 & 0.7129 & 0.7456
& 0.6957 & 0.7250 & 0.7447
& 0.8039 & 0.8020 & 0.8536
\\
Keep the core-HSMix
& \textbf{0.7962} & \textbf{0.7947} & \textbf{0.8650}
& \textbf{0.6979} & \textbf{0.7263} & \textbf{0.7464}
& \textbf{0.7000} & \textbf{0.7268} & \textbf{0.7491}
& \textbf{0.8135} & \textbf{0.8024} & \textbf{0.8587}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.7972 & 0.7946 & 0.8966
& 0.7115 & 0.7160 & 0.7426
& 0.6912 & \textbf{0.7201} & 0.7681 
& 0.8053 & 0.8026 & 0.8990
\\
Keep the core-MRS
& \textbf{0.7973} & \textbf{0.7954} & \textbf{0.8974}
& \textbf{0.7154} & \textbf{0.7240} & \textbf{0.7462}
& \textbf{0.7012} & 0.7193 & \textbf{0.7698}
& \textbf{0.8055 }& \textbf{0.8034} & \textbf{0.9004}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.7975 & 0.7952 & 0.9077
& 0.7062 & 0.7214 & 0.7420
& 0.7021 & 0.7174 & 0.7667
& 0.8045 & 0.8034 & \textbf{0.9106}
\\
OKeep the core-ABD
& \textbf{0.7979} & \textbf{0.7953} & \textbf{0.9095}
& \textbf{0.7090} & \textbf{0.726}7 & \textbf{0.7588}
& \textbf{0.7067} & \textbf{0.7273} & \textbf{0.7686 }
& \textbf{0.8049} & \textbf{0.8082} & 0.9102
\\ \cmidrule[1pt](lr){1-13}
\end{tabular}
\begin{tabular}{ccccccccccccc}
\cmidrule[1.5pt](lr){1-13}
%\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{Dice} $\uparrow$} & \multicolumn{3}{c}{\textbf{HD95(mm)}$\downarrow$} & \multicolumn{3}{c}{\textbf{ASD(mm)}$\downarrow$} & \multicolumn{3}{c}{\textbf{IOU}$\uparrow$} 
\\ \cmidrule[1pt](lr){2-13}%\midrule 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{OASIS-1 dataset}} 
\\ 
SwinUNet 
& 0.9051 & 0.9145 & 0.9226 
& 1.1233 & 1.1778 & 1.7979	
& 0.2966 & 0.3501 & 0.5340	
& 0.8425 & 0.8619 & 0.8743
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.9041 & 0.9129 & 0.9199
& 1.1360 & 1.2119 & 1.8900
& 0.3062 & 0.3605 & 0.5480	
& 0.8403 & 0.8591 & 0.8703
\\ %\rowcolor{lavender}
Keep the core-Gaussian noise
& \textbf{0.9043} & \textbf{0.9131} & \textbf{0.9221}	
& \textbf{1.1357} & \textbf{1.2108} & \textbf{1.7789}
& \textbf{0.3061} & \textbf{0.3601} & \textbf{0.5478}
& \textbf{0.8406} & \textbf{0.8596} & \textbf{0.8713}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur 
& 0.9074 & 0.9153 & 0.9216
& 1.1320 & 1.1877 & 1.7252
& 0.3029 & 0.3499 & 0.4994
& 0.8464 & 0.8629 & 0.8732
\\ 
Keep the core-Gaussian blur 
& \textbf{0.9077} & \textbf{0.9154} & \textbf{0.9218}
& \textbf{1.1297} & \textbf{1.1866} & \textbf{1.7139}
& \textbf{0.3026} & \textbf{0.3483} & \textbf{0.4991}
& \textbf{0.8468} & \textbf{0.8630} & \textbf{0.8735}
\\ \cmidrule[1pt](lr){1-13}
Gamma
& 0.8990 & 0.9106 & 0.9167
& 1.1511 & 1.2452 & 1.9767
& \textbf{0.3140} & 0.3787 & 0.5533
& \textbf{0.8318} & \textbf{0.8547} & 0.8652
\\
Keep the core-Gamma 
& \textbf{0.9001} & \textbf{0.9112} & \textbf{0.9169}
& \textbf{1.1503} & \textbf{1.2445} & \textbf{1.9763}
& 0.3408 & \textbf{0.3781} & \textbf{0.5531}
& 0.8316 & 0.8546 & \textbf{0.8653}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast
& 0.9051 & 0.9134 & 0.9197
& 1.1264 & 1.2000 &	1.8744	
& 0.2982 & 0.3577 & 0.5460	
& \textbf{0.8423} & 0.8600 & 0.8704
\\
Keep the core-Brightness contrast
& \textbf{0.9053} & \textbf{0.9135} & \textbf{0.9199}
& \textbf{1.1261} & \textbf{1.1997} & \textbf{1.8731}
& 0\textbf{.2981} & \textbf{0.3572} & \textbf{0.5457}
& \textbf{0.8423} & \textbf{0.8601} & \textbf{0.8707}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds
& 0.9086 & 0.9166 & 0.9202
& \textbf{1.0957} & 1.1650 & 1.8014
& 0.2770 & 0.3356 & 0.4693
& 0.8478 & 0.8649 & 0.8719
\\
Keep the core-Bias fileds
& \textbf{0.9181} & \textbf{0.9168} & \textbf{0.9203}
& 1.0959 & \textbf{1.1584} & \textbf{1.7925}
& \textbf{0.2768} & \textbf{0.3355} & \textbf{0.4690} 
& \textbf{0.8479} & \textbf{0.8653} & \textbf{0.8923}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing
& 0.8989 & 0.9085 & 0.9150
& 1.1831 & 1.2965 & 2.1528
& 0.3351 & 0.3998 & 0.6200	
& 0.8316 & 0.8516 & 0.8622
\\
Keep the core-RandomErasing
& \textbf{0.9033} & \textbf{0.9124} & \textbf{0.9193}
& \textbf{1.1349} & \textbf{1.2193} & \textbf{1.9367}
& \textbf{0.3033} & \textbf{0.3756} & \textbf{0.5915}
& \textbf{0.8388} & \textbf{0.8580} & \textbf{0.8692}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& 0.9051 & 0.9141 & 0.9206
& 1.1374 & 1.2082 & 1.8492
& 0.3080 & 0.3652 & 0.5526 
& \textbf{0.8418} & 0.8604 & 0.8713
\\
Keep the core-Cutout
& \textbf{0.9053} & \textbf{0.9144} & \textbf{0.9216}
& \textbf{1.1371} & \textbf{1.2079} & \textbf{1.8049}
& \textbf{0.3077} & \textbf{0.3649} & \textbf{0.5525}
& 0.8417 & \textbf{0.8607} & \textbf{0.8717}
\\ \cmidrule[1pt](lr){1-13}
Mixup 
& 0.8999 & 0.9118 & 0.9200
& 1.2108 & 1.2968 & 2.2539
& 0.3116 & 0.3835 & 0.6733
& 0.8338 & \textbf{0.8581} & 0.8712
\\
Keep the core-Mixup 
& \textbf{0.9002} & \textbf{0.9121} & \textbf{0.9203}
& \textbf{1.1905} & \textbf{1.2953} & \textbf{2.2520}
& \textbf{0.3106} & \textbf{0.382}7 & \textbf{0.6731} 
& \textbf{0.8339} & 0.8487 & \textbf{0.8714}
\\ \cmidrule[1pt](lr){1-13}
Cutmix 
& 0.9097 & 0.9182 & \textbf{0.9258}
& 1.1309 & 1.1685 & 1.6913
& 0.2755 & 0.3299 & 0.4516
& 0.8513 & 0.8688 & 0.8796
\\
Keep the core-Cutmix 
& \textbf{0.9113} & \textbf{0.9187} & 0.9230
& \textbf{1.1297} & \textbf{1.1683} & \textbf{1.6910}
& \textbf{0.2748} & \textbf{0.3188} & \textbf{0.4512}
& \textbf{0.8517} & \textbf{0.8691} & \textbf{0.8798}
\\ \cmidrule[1pt](lr){1-13}
HSMix 
& 0.9067 & 0.9109 & 0.9174
& 1.1576 & 1.2906 & 2.0383
& 0.3118 & 0.3555 & \textbf{0.5315}
& 0.8454 & 0.8569 & 0.8665
\\
Keep the core-HSMix 
& \textbf{0.9123} & \textbf{0.9112} & \textbf{0.9175}
& \textbf{1.1471} & \textbf{1.1998} & \textbf{2.0381}
& \textbf{0.3101} & \textbf{0.3541} & \textbf{0.5315}
& \textbf{0.8489} & \textbf{0.8571} & \textbf{0.8666}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.9087 & 0.9183 & 0.9240
& 1.0909 & 1.1563 & 1.7596
& 0.2787 & 0.3285 & 0.4893
& 0.8493 & 0.8685 & 0.8772
\\
Keep the core-MRS
& \textbf{0.9095} & \textbf{0.9201} & \textbf{0.9423}
& \textbf{1.0902} & \textbf{1.1561} & \textbf{1.7591}
& \textbf{0.2784} & \textbf{0.3284} & \textbf{0.4889}
& \textbf{0.8497} & \textbf{0.869}2 & \textbf{0.8774}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.9044 & 0.9146 & 0.9221
& 1.1648 & 1.1972 & 1.8053	
& 0.2972 & 0.3455 & 0.5326
& 0.8424 & 0.8628 & 0.8739
\\
Keep the core-ABD
& \textbf{0.9061} & \textbf{0.9153} & \textbf{0.9232}
& \textbf{1.1566} & \textbf{1.1871} & \textbf{1.8049}
& \textbf{0.2921} & \textbf{0.3377} & \textbf{0.5318}
& \textbf{0.8426} & \textbf{0.8629} & \textbf{0.8741}
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{MRBrainS13 dataset}}  
\\ 
SwinUNet 
& 0.6659 & 0.6936 & 0.7098 
& 2.3639 & 3.4329 & 5.2567
& 0.5767 & 0.9310 & 2.1417
& 0.5710 & 0.6151 & 0.6341 
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.6606 & 0.6900 & 0.6883
& 2.4726 & 3.4559 & 6.2215
& 0.6631 & 0.9512 & 2.4200
& 0.5634 & 0.6073 & 0.6114
\\
Keep the core-Gaussian noise
& \textbf{0.6686} &\textbf{ 0.6957} & \textbf{0.7067}
& \textbf{2.2728} & \textbf{2.8851} & \textbf{5.3106}
& \textbf{0.5760} & \textbf{0.7570} & \textbf{2.3405}
& \textbf{0.5734} & \textbf{0.6135} & \textbf{0.6302}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur
& \textbf{0.6639} & 0.6928 & 0.7001
& 2.3789 & 3.0653 & 7.2002
& 0.6090 & 0.7770 & 3.4630
& \textbf{0.5671} & 0.6100 & 0.6215
\\
Keep the core-Gaussian blur
& \textbf{0.6639} & \textbf{0.6936} & \textbf{0.7043}
& \textbf{2.3546} & \textbf{3.0597} & \textbf{7.0595}
& \textbf{0.6025} & \textbf{0.7765} & \textbf{2.7829}
& 0.5669 & \textbf{0.6101} & \textbf{0.6237}
\\ \cmidrule[1pt](lr){1-13}
Gamma
& 0.6666 & 0.6959 & \textbf{0.7099}
& 2.3750 & 2.9461 & \textbf{5.4661}
& 0.5879 & 0.7367 & \textbf{2.2741}
& 0.5711 & 0.6167 & \textbf{0.6358}
\\
Keep the core-Gamma
& \textbf{0.6670} & \textbf{0.6976} & 0.6986
& \textbf{2.2544} & \textbf{2.8887} & 6.1727
& \textbf{0.5698} & \textbf{0.7216} & 2.5124
& \textbf{0.5717} & \textbf{0.6168} & 0.6346
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast
& 0.6541 & 0.6857 & 0.7015
& 3.6086 & 4.4464 & 6.3448
& 1.0888 & 1.8524 & 2.2918
& 0.5581 & 0.6037 & 0.6186
\\
Keep the core-Brightness contrast
& 0\textbf{.6678} & \textbf{0.7014} & \textbf{0.7040}
& \textbf{2.2210} & \textbf{3.0987} & \textbf{6.1291}
& \textbf{0.5647} & \textbf{0.9430} & \textbf{2.2154}
& \textbf{0.5724} & \textbf{0.6215} & \textbf{0.6238}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds 
& 0.6576 & 0.6917 & 0.6928
& 2.7573 & 3.3390 & \textbf{5.9294}
& 0.6846 & 0.8422 & \textbf{2.2025}
& 0.5592 & 0.6058 & \textbf{0.6096}
\\
Keep the core-Bias fileds 
& \textbf{0.6581} & \textbf{0.6946} & \textbf{0.6996}
& \textbf{2.7116} & \textbf{3.3360} & 6.6131
& \textbf{0.6159} & \textbf{0.8401} & 2.2645
& \textbf{0.5620} & \textbf{0.6064} & 0.6094
\\ \cmidrule[1pt](lr){1-13}
Random Erasing 
& 0.6379 & 0.6764 & 0.6891
& 3.1546 & 3.8135 & 7.0110
& 0.7391 & 1.1137 & 2.6193
& 0.5376 & 0.5906 & 0.6110
\\
Keep the core-RandomErasing 
& \textbf{0.6522} & \textbf{0.6900} & \textbf{0.6968}
& \textbf{2.7737} & \textbf{3.6032} & \textbf{6.3603}
& \textbf{0.6761} & \textbf{1.1103} & \textbf{2.6155}
& \textbf{0.5521} & \textbf{0.6048} & \textbf{0.6177}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& 0.6698 & \textbf{0.6996} & 0.6887
& \textbf{2.2273} & 2.8997 & 4.9019
& 0.5709 & 0.7580 & 1.9812
& 0.5754 & 0.6186 & 0.6146
\\
Keep the core-Cutout 
& \textbf{0.6704} & 0.6702 & \textbf{0.6911}
& 2.2637 & \textbf{2.5207} & \textbf{4.9009}
& \textbf{0.5703} & \textbf{0.6614} & \textbf{1.9506}
& \textbf{0.5777} & \textbf{0.6195} & \textbf{0.6148}
\\ \cmidrule[1pt](lr){1-13}
Mixup 
& 0.6539 & 0.6935 & 0.6755
& 2.7834 & 3.2271 & 4.8766
& 0.6290 & 0.9504 & 1.2116
& 0.5551 & 0.6093 & 0.6047
\\
Keep the core-Mixup 
& \textbf{0.6567} & \textbf{0.6970} & \textbf{0.6879}
& \textbf{2.6986} & \textbf{2.9108} & \textbf{4.7235}
& \textbf{0.6145} & \textbf{0.7605} & \textbf{1.1984}
& \textbf{0.5584} & \textbf{0.6135} & \textbf{0.6143}
\\ \cmidrule[1pt](lr){1-13}
Cutmix 
& 0.6641 & 0.6963 & 0.6880
& 2.6508 & 3.3040 & 5.8713
& 0.5965 & 0.9968 & 2.3117
& 0.5674 & 0.6141 & 0.6163
\\
Keep the core-Cutmix 
& \textbf{0.6744} & \textbf{0.7052} & \textbf{0.7165}
& \textbf{2.1924} & \textbf{2.9208} & \textbf{4.8745}
& \textbf{0.5446} & \textbf{0.7911} & \textbf{1.9485}
& \textbf{0.5815} & \textbf{0.6264} & \textbf{0.6405}
\\ \cmidrule[1pt](lr){1-13}
HSMix 
& 0.6640 & 0.6917 & 0.6903
& 2.5743 & 3.4378 & 4.9869
& 0.6158 & 1.0094 & 1.9139
& 0.5671 & 0.6087 & 0.6171
\\
Keep the core-HSMix 
& \textbf{0.6787} & \textbf{0.7063} & \textbf{0.7095}
& \textbf{2.1474} & \textbf{1.6678} & \textbf{4.1721}
& \textbf{0.5202} & \textbf{0.7576} & \textbf{1.1763}
& \textbf{0.5870} & \textbf{0.6282} & \textbf{0.6350}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.6679 & 0.6969 & 0.7041
& 2.3042 & 3.2667 & 5.9343
& 0.5741 & 1.0011 & 2.5644
& 0.5721 & 0.6157 & 0.6274
\\
Keep the core-MRS
& \textbf{0.6683} & \textbf{0.7024} & \textbf{0.7055}
& \textbf{2.3026} & \textbf{2.7319} & \textbf{4.9050}
& \textbf{0.5735} & \textbf{0.7362} & \textbf{1.4418}
& \textbf{0.5727} & \textbf{0.6214} & \textbf{0.6292}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.6645 & 0.6911 & 0.6960
& 2.9927 & 3.6481 & 7.0181
& 0.7886 & 1.0034 & 2.5904
& 0.5685 & 0.6067 & 0.6146
\\
Keep the core-ABD
& \textbf{0.6661} & \textbf{0.6994} & \textbf{0.7005}
& \textbf{2.9835} & \textbf{3.2948} & \textbf{5.1622}
& 0\textbf{.7651} & \textbf{0.9787} & \textbf{1.7128}
& \textbf{0.5699} & \textbf{0.6187} & \textbf{0.6257}
\\ \cmidrule[1pt](lr){1-13}
\end{tabular}
\begin{tabular}{ccccccccccccc}
\cmidrule[1.5pt](lr){1-13}
%\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{Acc} $\uparrow$} & \multicolumn{3}{c}{\textbf{Pre}$\uparrow$} & \multicolumn{3}{c}{\textbf{Sen}$\uparrow$} & \multicolumn{3}{c}{\textbf{Spe}$\uparrow$} 
\\ \cmidrule[1pt](lr){2-13}%\midrule 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{OASIS-1 dataset}} 
\\ 
SwinUNet 
& 0.9733 & 0.9659 & 0.9853	
& 0.9176 & 0.9168 & 0.9338
& 0.8968 & 0.9159 & 0.9244
& 0.9780 & 0.9716 & 0.9890 
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.9731 & 0.9653 & 0.9849
& \textbf{0.9154} & 0.9128 & \textbf{0.9350}
& 0.8969 & 0.9165 & 0.9196
& 0.9778 & 0.9707 & 0.9892
\\
Keep the core-Gaussian noise
& \textbf{0.9733} & \textbf{0.9657} & \textbf{0.9850}
& \textbf{0.9157} & \textbf{0.9130} & \textbf{0.9354}
& 0.8969 & \textbf{0.9166} & 0.9197
& \textbf{0.9810} & \textbf{0.9710} & \textbf{0.9893}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur 
& 0.9735 & 0.9660 & 0.9852
& 0.9115 & 0.9151 & \textbf{0.9389}
& 0.9071 & 0.9189 & 0.9181
& 0.9776 & 0.9712 & 0.9895
\\
Keep the core-Gaussian blur 
& \textbf{0.9738} & \textbf{0.9671} & \textbf{0.9855}
& \textbf{0.9117} & \textbf{0.9152} & \textbf{0.9389}
& \textbf{0.9075} & \textbf{0.9192} & \textbf{0.9188}
& \textbf{0.9777} & \textbf{0.9717} & \textbf{0.9897}
\\ \cmidrule[1pt](lr){1-13}
Gamma 
& 0.9726 & 0.9643 & 0.9845
& 0.9254 & 0.9065 & 0.9304
& 0.8777 & 0.9179 & 0.9192
& 0.9787 & 0.9695 & 0.9883
\\
Keep the core-Gamma 
& \textbf{0.9728} & \textbf{0.9645} & \textbf{0.9846}
& \textbf{0.9255} & \textbf{0.9067} & \textbf{0.9307}
& \textbf{0.8779} & \textbf{0.9181} & \textbf{0.9194}
& \textbf{0.9789 }& \textbf{0.9697} & \textbf{0.9887}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast 
& 0.9731 & 0.9656 & 0.9851
& 0.9192 & 0.9117 & 0.9361
& 0.8951 & 0.9184 & 0.9179
& 0.9780 & 0.9706 & 0.9892
\\
Keep the core-Brightness contrast 
& \textbf{0.9733} & \textbf{0.9657} & \textbf{0.9855} 
& \textbf{0.9195} & \textbf{0.9118} & \textbf{0.9366} 
& \textbf{0.8954} & \textbf{0.9189} & \textbf{0.9183}
& \textbf{0.9781} & \textbf{0.9707} & \textbf{0.9895}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds 
& 0.9733 & 0.9659 & 0.9844
& 0.9204 & 0.9121 & 0.9437
& 0.8996 & 0.9236 & 0.9107
& 0.9781 & 0.9703 & \textbf{0.9887}
\\
Keep the core-Bias fileds
& \textbf{0.9738} & \textbf{0.9663} & \textbf{0.9847}
& \textbf{0.9207} & \textbf{0.9129} & \textbf{0.9443}
& \textbf{0.8999} & \textbf{0.9241} & \textbf{0.9108}
& \textbf{0.9786} & \textbf{0.9711} & 0.9884  
\\ \cmidrule[1pt](lr){1-13}
Random Erasing
& 0.9723 & 0.9643 & 0.9843
& 0.9117 & 0.9029 & 0.9264
& 0.8908 & 0.9114 & 0.9205
& 0.9773 & 0.9703 & 0.9885
\\
Keep the core-RandomErasing
& \textbf{0.9729} & \textbf{0.9648} & \textbf{0.9848}
& \textbf{0.9176} & \textbf{0.9124} & \textbf{0.9274}
& \textbf{0.8931} & \textbf{0.9154} & \textbf{0.9269}
& \textbf{0.9780} & \textbf{0.9705} & \textbf{0.9886}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& 0.9732 & 0.9656 & 0.9851
& 0.9124 & \textbf{0.9123} & 0.9336
& 0.9014 & 0.9190 & 0.9218
& 0.9777 & 0.9709 & 0.9891
\\
Keep the core-Cutout
& \textbf{0.9736} & \textbf{0.9661} & \textbf{0.9854}
& \textbf{0.9126} & \textbf{0.9123} & \textbf{0.9337}
& \textbf{0.9017} & \textbf{0.9198} & \textbf{0.9223}
& \textbf{0.9779} & \textbf{0.9711} & \textbf{0.9896}
\\ \cmidrule[1pt](lr){1-13}
Mixup
& 0.9726 & 0.9650 & 0.9852
& 0.9259 & 0.9165 & 0.9194
& 0.8796 & 0.9114 & 0.9376
& 0.9783 & 0.9707 & 0.9882
\\
Keep the core-Mixup
& \textbf{0.9727} & \textbf{0.965}8 & \textbf0{.9854}
& \textbf{0.9263} & \textbf{0.9169} & \textbf{0.9203}
& \textbf{0.8801} & \textbf{0.9117} & \textbf{0.9378}
& \textbf{0.9788} & \textbf{0.9717} & \textbf{0.9883}
\\ \cmidrule[1pt](lr){1-13}
Cutmix
& 0.9732 & 0.9658 & 0.9857
& 0.9209 & 0.9169 & 0.9422
& 0.9029 & 0.9229 & 0.9227
& 0.9775 & 0.9705 & 0.9896
\\
Keep the core-Cutmix
& \textbf{0.9736} & \textbf{0.9659} & \textbf{0.9864}
& \textbf{0.9231} & \textbf{0.9177} & \textbf{0.9432}
& \textbf{0.9035} & \textbf{0.9230} & \textbf{0.9229}
& \textbf{0.9778} & \textbf{0.9718} & \textbf{0.9899}
\\ \cmidrule[1pt](lr){1-13}
HSMix
& 0.9731 & 0.9645 & 0.9845
& 0.9109 & 0.9158 & 0.9351
& 0.9072 & 0.9114 & \textbf{0.9169}
& 0.9771 & 0.9701 & 0.9893
\\
Keep the core-HSMix
& \textbf{0.9734} & \textbf{0.9647} & \textbf{0.9846}
& \textbf{0.9116} & \textbf{0.9162} & \textbf{0.9352}
& \textbf{0.9079} & \textbf{0.9118} & 0.9168
& \textbf{0.9777} & \textbf{0.9704} & \textbf{0.9895}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.9725 & \textbf{0.9655} & 0.9857
& 0.9184 & 0.9160 & 0.9427
& 0.9024 & 0.9229 & \textbf{0.9194}
& 0.9768 & 0.9700 & 0.9900
\\
Keep the core-MRS
& \textbf{0.9726} & \textbf{0.9655} & \textbf{0.9858}
& \textbf{0.9186} & \textbf{0.9171} & \textbf{0.9428}
& \textbf{0.9027} & 0\textbf{.9233} & \textbf{0.9194}
& \textbf{0.9769} & \textbf{0.9704} & \textbf{0.9902}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.9730 & 0.9655 & \textbf{0.9853}
& 0.9147 & 0.9146 & 0.9386
& 0.8991 & 0.9186 & 0.9200
& 0.9775 & 0.9706 & 0.9897
\\
Keep the core-ABD
& \textbf{0.9735} & \textbf{0.9656} & \textbf{0.9853}
& \textbf{0.9152} & \textbf{0.9148} & \textbf{0.9395}
& \textbf{0.8999} & \textbf{0.918}7 & \textbf{0.9224}
& \textbf{0.9777} & \textbf{0.9711} & \textbf{0.9898}
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{MRBrainS13 dataset}}  
\\
SwinUNet 
& 0.7928 & 0.7912 & 0.9055
& 0.6766 & 0.6943 & 0.7338
& 0.6617 & 0.7085 & 0.7266
& 0.8025 & 0.7987 & 0.9107
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.7919 & 0.7903 & 0.8743
& 0.6688 & 0.6871 & 0.7254
& 0.6586 & 0.7003 & 0.6995
& 0.8020 & 0.7990 & 0.8796
\\
Keep the core-Gaussian noise 
& \textbf{0.7927} & \textbf{0.7909} & \textbf{0.8848}
& \textbf{0.6751} & \textbf{0.6982} & \textbf{0.7258}
& \textbf{0.6669} & \textbf{0.7072} & \textbf{0.7114}
& \textbf{0.8022} & \textbf{0.8002} & \textbf{0.8896}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur 
& 0.7922 & 0.7910 & 0.9056
& 0.6726 & 0.6940 & 0.7271
& 0.6605 & 0.6987 & 0.6974
& 0.8022 & 0.7997 & 0.9107
\\
Keep the core-Gaussian blur
& \textbf{0.7929} & \textbf{0.7916} & \textbf{0.9057}
& \textbf{0.6755} & \textbf{0.6945} & \textbf{0.7276}
& \textbf{0.6670} & \textbf{0.7030} & \textbf{0.6975}
& \textbf{0.8024} & \textbf{0.7999} & \textbf{0.9109}
\\ \cmidrule[1pt](lr){1-13}
Gamma 
& 0.7926 & 0.7917 & 0.9164
& 0.6743 & 0.6987 & \textbf{0.7253}
& 0.6650 & 0.7048 & 0.7214
& 0.8022 & 0.7998 & 0.9206
\\
Keep the core-Gamma 
& \textbf{0.7927} & \textbf{0.7928} & \textbf{0.9168}
& \textbf{0.6756} & \textbf{0.6996} & 0.7243
& \textbf{0.6662} & \textbf{0.7055} & \textbf{0.7271}
& \textbf{0.8023} & \textbf{0.7999} & \textbf{0.9207}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast 
& 0.7915 & 0.7898 & 0.9152
& 0.6554 & 0.6759 & 0.7300 
& 0.6576 & 0.7020 & 0.7175
& 0.8012 & 0.7979 & 0.9211
\\
Keep the core-Brightness contrast
& \textbf{0.7930} & \textbf{0.7914} & \textbf{0.9154}
& \textbf{0.6834} & \textbf{0.6939} & \textbf{0.7378}
& \textbf{0.6579} & \textbf{0.7142} & \textbf{0.7178}
& \textbf{0.8031} & \textbf{0.7992} & \textbf{0.9297}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds
& 0.7913 & 0.7900 & \textbf{0.9049}
& 0.6646 & 0.6929 & \textbf{0.7284}
& 0.6574 & 0.6955 & 0.6868
& 0.8013 & 0.7994 & 0.9109
\\
Keep the core-Bias fileds
& \textbf{0.7922} & \textbf{0.7996} & 0.9047
& \textbf{0.6736} & \textbf{0.6991} & 0.7120
& \textbf{0.6581} & \textbf{0.6971} & \textbf{0.6905}
& \textbf{0.8022} & \textbf{0.7999} & \textbf{0.9111}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing
& 0.7898 & 0.7783 & \textbf{0.9154}
& 0.6556 & 0.6733 & 0.7150
& 0.6368 & 0.6887 & 0.7025
& 0.8009 & 0.7878 & 0.9205
\\
Keep the core-RandomErasing 
& \textbf{0.7905} & \textbf{0.7893} & \textbf{0.9154}
& \textbf{0.6569} & \textbf{0.6769} & \textbf{0.7227}	
& \textbf{0.6567} & \textbf{0.7100} & \textbf{0.7084}
& \textbf{0.8015} & \textbf{0.7972} & \textbf{0.9211}
\\ \cmidrule[1pt](lr){1-13}
Cutout 
& 0.7930 & 0.7915 & 0.8639
& 0.6801 & 0.6952 & 0.7075
& 0.6648 & 0.7085 & 0.6916
& 0.8026 & 0.7997 & 0.8689
\\
Keep the core-Cutout
& \textbf{0.7932} & \textbf{0.7922} & \textbf{0.9050}
& \textbf{0.6817} & \textbf{0.6998} & \textbf{0.7136}
& \textbf{0.6658} & \textbf{0.7093} & \textbf{0.7030}
& \textbf{0.8031} & \textbf{0.7999} & \textbf{0.9103}
\\ \cmidrule[1pt](lr){1-13}
Mixup 
& 0.7911 & 0.7906 & 0.8640
& \textbf{0.6608} & 0.6934 & 0.7321
& 0.6571 & 0.6979 & 0.6685
& 0.8010 & 0.7998 & 0.8692
\\
Keep the core-Mixup
& \textbf{0.7913} & \textbf{0.7909} & \textbf{0.8743}
& 0.6605 & \textbf{0.6982} & \textbf{0.7382}
& \textbf{0.6620} & \textbf{0.6992} & \textbf{0.6849}
& \textbf{0.8017} & \textbf{0.8001} & \textbf{0.8794}
\\ \cmidrule[1pt](lr){1-13}
Cutmix
& 0.7922 & 0.7905 & 0.9054
& 0.6725 & 0.6858 & 0.7407
& 0.6616 & 0.7130 & 0.6986
& 0.8021 & 0.7985 & 0.9106
\\
Keep the core-Cutmix 
& \textbf{0.7936} & \textbf{0.7918} & \textbf{0.9062}
& \textbf{0.6839} & \textbf{0.6894} & \textbf{0.7465}
& \textbf{0.6693} & \textbf{0.7246} & \textbf{0.7154}
& \textbf{0.8031} & \textbf{0.7986} & \textbf{0.9114}
\\ \cmidrule[1pt](lr){1-13}
HSMix
& 0.7919 & 0.7901 & 0.8740
& 0.6592 & 0.6933 & 0.7187
& 0.6765 & 0.7001 & 0.7024
& 0.8005 & 0.7989 & 0.8792
\\
Keep the core-HSMix 
& \textbf{0.7941} & \textbf{0.7924} & \textbf{0.8749}
& \textbf{0.6858} & \textbf{0.6960} & \textbf{0.7325}
& \textbf{0.6766} & \textbf{0.7203} & \textbf{0.7140} 
& \textbf{0.8030} & \textbf{0.7998} & 0\textbf{.8796}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.7923 & 0.7911 & 0.8850
& 0.6766 & 0.6861 & 0.7251
& \textbf{0.6732} & 0.7139 & 0.7071
& 0.8023 & 0.7990 & \textbf{0.9000}
\\
Keep the core-MRS
& \textbf{0.7928} & \textbf{0.7915} & \textbf{0.8851}
& \textbf{0.6799} & \textbf{0.6941} & \textbf{0.7312}
& 0.6606 & \textbf{0.7142} & \textbf{0.7074}
& \textbf{0.8029} & \textbf{0.7994} & 0.8900
\\ \cmidrule[1pt](lr){1-13}
ABD
& \textbf{0.7925} & 0.7903 & 0.8942
& 0.6731 & 0.6923 & 0.7161
& 0.6597 & 0.6976 & 0.6910
& 0.8021 & 0.7993 & 0.8895
\\
Keep the core-ABD
& 0.7924 & \textbf{0.7910} & \textbf{0.8949}
& \textbf{0.6746} & \textbf{0.6958} & \textbf{0.7163}
& \textbf{0.6624} & \textbf{0.7092} & \textbf{0.7165}
& \textbf{0.8023} & \textbf{0.7994} & \textbf{0.8896}
\\ \cmidrule[1pt](lr){1-13}
\end{tabular}
\begin{tabular}{ccccccccccccc}
\cmidrule[1.5pt](lr){1-13}
%\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{Dice} $\uparrow$} & \multicolumn{3}{c}{\textbf{HD95(mm)}$\downarrow$} & \multicolumn{3}{c}{\textbf{ASD(mm)}$\downarrow$} & \multicolumn{3}{c}{\textbf{IOU}$\uparrow$} 
\\ \cmidrule[1pt](lr){2-13}%\midrule 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{OASIS-1 dataset}} 
\\ 
SwinUMamba 
& 0.9207 & 0.9261 & 0.9336
& 1.0219 & 1.0675 & 1.5723 
& 0.1999 & 0.2471 & 0.3405
& 0.8688 & 0.8822 & 0.8938
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise 
& 0.9209 & 0.9267 & 0.9350
& 1.0188 & 1.0533 & 1.5169
& 0.2115 & 0.2476 & 0.3446
& 0.8696 & 0.8831 & 0.8957
\\ %\rowcolor{lavender}
Keep the core-Gaussian noise 
& \textbf{0.9224} & \textbf{0.9269} & \textbf{0.9355}
& \textbf{1.0117} & \textbf{1.0530} & \textbf{1.5088}
& \textbf{0.2046} & \textbf{0.2469} & \textbf{0.3401}
& \textbf{0.8720} & \textbf{0.8834} & \textbf{0.8960}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur 
& 0.9201 & 0.9251 & 0.9340
& 1.0373 & 1.0745 & 1.5269
& 0.2245 & 0.2496 & 0.3482
& 0.8688 & 0.8821 & 0.8944
\\ 
Keep the core-Gaussian blur
& \textbf{0.9202} & \textbf{0.9257} & \textbf{0.9351}
& \textbf{1.0369} & \textbf{1.0742} & \textbf{1.5209}
& \textbf{0.2167} & \textbf{0.2466} & \textbf{0.3379}
& \textbf{0.8692} & \textbf{0.8822} & \textbf{0.8962}
\\ \cmidrule[1pt](lr){1-13}
Gamma 
& 0.9195 & 0.9258 & 0.9352 
& 1.0280 & 1.0719 & 1.5329
& 0.2031 & 0.2485 & 0.3591
& 0.8675 & 0.8819 & 0.8957
\\
Keep the core-Gamma 
& \textbf{0.9199} & \textbf{0.9265} & \textbf{0.9362}
& \textbf{1.0276} & \textbf{1.0772} & \textbf{1.5325}
& \textbf{0.2030} & \textbf{0.2405} & \textbf{0.3467} 
& \textbf{0.8680} & \textbf{0.8828} & \textbf{0.8961}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast 
& 0.9207 & 0.9270 & 0.9358
& \textbf{1.0173} & 1.0645 & 1.4700
& 0.2029 & 0.2473 & 0.3330
& 0.8690 & 0.8832 & 0.8962
\\
Keep the core-Brightness contrast
& \textbf{0.9208} & \textbf{0.9275} & \textbf{0.9361}
& 1.0230 & \textbf{1.0600} & \textbf{1.4653}
& \textbf{0.2018} & \textbf{0.2438} & \textbf{0.3327}
& \textbf{0.8691} & \textbf{0.8835} & \textbf{0.8964}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds 
& 0.9198 & 0.9251 & 0.9337 
& 1.0357 & 1.0776 & 1.5794
& 0.2090 & 0.2514 & 0.3554
& 0.8680 & 0.8806 & 0.8938
\\
Keep the core-Bias fileds
& \textbf{0.9208} & \textbf{0.9263} & \textbf{0.9341}
& \textbf{1.0212} & \textbf{1.0629} & \textbf{1.5118}
& \textbf{0.2046} & \textbf{0.2469} & \textbf{0.3402}
& \textbf{0.8685} & \textbf{0.8823} & \textbf{0.8945}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing 
& 0.9174 & 0.9226 & 0.9290
& 1.0446 & 1.1222 & 1.7020
& 0.2301 & 0.2715 & 0.3918
& 0.8630 & 0.8756 & 0.8856
\\
Keep the core-RandomErasing 
& \textbf{0.9208} & \textbf{0.9264} & \textbf{0.9344}
& \textbf{1.0218} & \textbf{1.0567} & \textbf{1.5434}
& \textbf{0.2075} & \textbf{0.2534} & \textbf{0.3403}
& \textbf{0.8693} & \textbf{0.883}1 & \textbf{0.8945}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& 0.9229 & 0.9274 & 0.9341
& 1.0162 & 1.0769 & 1.5347
& \textbf{0.1994} & 0.2443 & 0.3211
& 0.8721 & 0.8843 & 0.8948
\\
Keep the core-Cutout
& \textbf{0.9262} & \textbf{0.9275} & \textbf{0.9350}
& \textbf{1.0161} & \textbf{1.0619} & \textbf{1.4930}
& 0.2051 & \textbf{0.2366} & \textbf{0.3188}
& \textbf{0.8785} & \textbf{0.8847} & \textbf{0.8954}
\\ \cmidrule[1pt](lr){1-13}
Mixup 
& 0.9223 & 0.9310 & 0.9367
& 1.0480 & 1.1090 & 1.6076
& 0.1966 & 0.2346 & 0.3553
& 0.8727 & 0.8908 & 0.9000
\\
Keep the core-Mixup
& \textbf{0.9228} & \textbf{0.9314} & \textbf{0.9369}
& \textbf{1.0479} & \textbf{1.1079} & \textbf{1.6070}
& \textbf{0.1965} & \textbf{0.2342} & \textbf{0.3530}
& \textbf{0.8730} & \textbf{0.8996} & \textbf{0.9040}
\\ \cmidrule[1pt](lr){1-13}
Cutmix 
& 0.9225 & 0.9287 & 0.9361
& 1.0435 & 1.1874 & 1.5402
& 0.1981 & 0.2383 & 0.3184
& \textbf{0.8723} & 0.8862 & 0.8980
\\
Keep the core-Cutmix 
& \textbf{0.9226} & \textbf{0.9288} & \textbf{0.9369}
& \textbf{1.0406} & \textbf{1.1011} & \textbf{1.5377}
& \textbf{0.1974} & \textbf{0.2354} & \textbf{0.3143}
& 0.8704 & \textbf{0.8868} & \textbf{0.8992}
\\ \cmidrule[1pt](lr){1-13}
HSMix 
& 0.9245 & 0.9290 & 0.9360
& 1.0427 & 1.0958 & 1.5925
& 0.1918 & 0.2382 & 0.3582
& 0.8759 & 0.8871 & 0.8980
\\
Keep the core-HSMix 
& \textbf{0.9246} & \textbf{0.9291} & \textbf{0.9361}
& \textbf{1.0424} & \textbf{1.0912} & \textbf{1.5923}
& \textbf{0.1916} & \textbf{0.2370} & \textbf{0.3573}
& \textbf{0.8769} & \textbf{0.8877} & \textbf{0.8981}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.9226 & 0.9292 & 0.9349
& 1.0389 & 1.0781 & 1.6082
& 0.1899 & 0.2379 & 0.3555
& 0.8731 & 0.8876 & 0.8966
\\
Keep the core-MRS
& \textbf{0.9241} & \textbf{0.9300} & \textbf{0.9373}
& \textbf{1.0388} & \textbf{1.0771} & \textbf{1.5714}
& \textbf{0.1895} & \textbf{0.2354} & \textbf{0.3425}
& \textbf{0.8756} & \textbf{0.8887} & \textbf{0.9001}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.9233 & 0.9276 & 0.9362
& \textbf{1.0215} & 1.0591 & 1.5057
& 0.1997 & 0.2450 & 0.3426
& 0.8731 & 0.8843 & 0.8972
\\
Keep the core-ABD
& \textbf{0.9234} & \textbf{0.9273} & \textbf{0.9363}
& 1.0218 & \textbf{1.0590} & \textbf{1.4861}
& \textbf{0.1996} & \textbf{0.2449} & \textbf{0.3352}
& \textbf{0.8739} & \textbf{0.8846} & \textbf{0.8976}
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{MRBrainS13 dataset}}  
\\ 
SwinUMamba 
& 0.6855 & 0.7007 & 0.7017
& 1.9931 & 3.1604 & 7.2391
& 0.5097 & 0.9757 & 2.9280
& 0.5971 & 0.6211 & 0.6226
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise
& 0.6795 & 0.6961 & 0.6887
& 2.0822 & 2.3922 & 6.4770
& 0.5551 & 0.6291 & 1.7222
& 0.5882 & 0.6118 & 0.6071
\\
Keep the core-Gaussian noise
& \textbf{0.7031} & \textbf{0.7220} & \textbf{0.7266}
& \textbf{1.6758} & \textbf{1.4775} & \textbf{3.474}6
& \textbf{0.4438} & \textbf{0.4068} & \textbf{1.2211}
& \textbf{0.6229} & \textbf{0.6515} & \textbf{0.6574}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur
& 0.6860 & 0.7014 & 0.7289
& 1.8021 & 2.7995 & 6.0411
& 0.5266 & 0.7533 & 1.9572
& 0.5975 & 0.6218 & 0.6459
\\
Keep the core-Gaussian blur
& \textbf{0.7042} & \textbf{0.7217} & \textbf{0.7437}
& \textbf{1.6785} & \textbf{1.5229} & \textbf{3.0746}
& \textbf{0.4249} & \textbf{0.3885} & \textbf{0.6557}
& \textbf{0.6245} & \textbf{0.6513} & \textbf{0.6707}
\\ \cmidrule[1pt](lr){1-13}
Gamma 
& 0.6818 & 0.6973 & 0.6920
& 2.0986 & 3.2714 & 7.1900
& 0.5739 & 0.9384 & 2.7682
& 0.5921 & 0.6188 & 0.6159
\\
Keep the core-Gamma 
& \textbf{0.7013} & \textbf{0.7221} & \textbf{0.7416}
& \textbf{1.8082} & \textbf{1.5780} & \textbf{2.9205}
& \textbf{0.4293} & \textbf{0.4013} & \textbf{0.8358}
& \textbf{0.6204} & \textbf{0.6516} & \textbf{0.6719}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast
& 0.6777 & 0.6929 & 0.6648
& 2.1392 & 3.1398 & 9.0860
& 0.5138 & 0.8018 & 3.1472
& 0.5872 & 0.6100 & 0.5855
\\
Keep the core-Brightness contrast
& \textbf{0.7038} & \textbf{0.7207} & \textbf{0.7429}
& \textbf{1.6660} & \textbf{1.5377} & \textbf{3.0148}
& \textbf{0.4335} & \textbf{0.4046} & \textbf{1.1556}
& \textbf{0.6237} & \textbf{0.6497} & \textbf{0.6715}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds 
& 0.6844 & 0.6995 & 0.7233
& 2.0534 & 3.1019 & 5.2166
& 0.5317 & 0.8232 & 1.9217
& 0.5956 & 0.6218 & 0.6465
\\
Keep the core-Bias fileds 
& \textbf{0.7034} & \textbf{0.7214} & \textbf{0.7525}
& \textbf{1.6955} & \textbf{1.5451} & \textbf{3.7876}
& \textbf{0.4291} & \textbf{0.3981} & \textbf{1.1525}
& \textbf{0.6234} & \textbf{0.6510} & \textbf{0.6780}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing 
& 0.6846 & 0.7023 & 0.6997
& 1.9876 & 3.0935 & 6.9380
& 0.5129 & 0.9197 & 3.1028
& 0.5960 & 0.6237 & 0.6239
\\
Keep the core-RandomErasing 
& \textbf{0.6999} & \textbf{0.7163} & \textbf{0.7392}
& \textbf{1.7354} & \textbf{1.6958} & \textbf{3.9024}
& \textbf{0.4512} & \textbf{0.4339} & \textbf{1.3344}
& \textbf{0.6180} & \textbf{0.6425} & \textbf{0.6624}
\\ \cmidrule[1pt](lr){1-13}
Cutout 
& 0.6795 & 0.7000 & 0.6932
& 2.1639 & 3.2561 & 7.2707
& 0.5518 & 1.0129 & 3.0569
& 0.5890 & 0.6204 & 0.6124
\\
Keep the core-Cutout 
& \textbf{0.7024} & \textbf{0.7183} & \textbf{0.7369}
& \textbf{1.6590} & \textbf{1.6520} & \textbf{3.7483}
& \textbf{0.4404} & \textbf{0.4769} & \textbf{1.1730}
& \textbf{0.6218} & \textbf{0.6456} & \textbf{0.6597}
\\ \cmidrule[1pt](lr){1-13}
Mixup 
& 0.6913 & 0.7090 & 0.7126
& 1.8336 & 2.2244 & \textbf{3.6060}
& 0.5090 & 0.6094 & \textbf{1.0710}
& 0.6049 & 0.6316 & 0.6349
\\
Keep the core-Mixup 
& \textbf{0.7033} & \textbf{0.7199} & \textbf{0.7353}
& \textbf{1.8056} & \textbf{1.6822} & 3.8079
& \textbf{0.4312} & \textbf{0.3883} & 1.0967
& \textbf{0.6230} & \textbf{0.6486} & \textbf{0.6632}
\\ \cmidrule[1pt](lr){1-13}
Cutmix
& 0.6808 & 0.6910 & 0.7042
& 2.0764 & 3.4679 & 7.3949
& 0.5312 & 0.9627 & 2.7047
& 0.5925 & 0.6074 & 0.6237
\\
Keep the core-Cutmix
& \textbf{0.6967} & \textbf{0.7130} & \textbf{0.7121}
& \textbf{1.9184} & \textbf{2.8017} & \textbf{4.0857}	
& \textbf{0.4494} & \textbf{0.7503} & \textbf{1.0156} 
& \textbf{0.6136} & \textbf{0.6398} & \textbf{0.6432}
\\ \cmidrule[1pt](lr){1-13}
HSMix 
& 0.6969 & 0.7122 & 0.7309
& \textbf{1.6475} & \textbf{1.6763} & 3.7915
& 0.4793 & 0.4734 & \textbf{0.8304}
& 0.6137 & 0.6366 & 0.6531
\\
Keep the core-HSMix 
& \textbf{0.6996} & \textbf{0.7178} & \textbf{0.7319}
& 1.8100 & 2.0304 & \textbf{3.6599}
& \textbf{0.4532} & 0\textbf{.4669} & 1.2284
& \textbf{0.6175} & \textbf{0.6457} & \textbf{0.6574}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.6864 & 0.7068 & 0.7103
& 2.0022 & 2.4285 & 5.0634
& 0.4859 & 0.6938 & 1.8649
& 0.5981 & 0.6312 & 0.6368
\\
Keep the core-MRS
& \textbf{0.7024} & \textbf{0.7207} & \textbf{0.7249}
& \textbf{1.7568} & \textbf{1.5814} & \textbf{3.3757}
& \textbf{0.4250} & \textbf{0.4365} & \textbf{0.7065}
& \textbf{0.6218} & \textbf{0.6499} & \textbf{0.6556}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.6835 & 0.6993 & 0.6976
& 2.0116 & 3.0385 & 7.3340
& 0.5784 & 0.8242 & 3.0102
& 0.5948 & 0.6181 & 0.6189
\\
Keep the core-ABD
& \textbf{0.7041} & \textbf{0.7211} & \textbf{0.7381}
& \textbf{1.6842} & \textbf{1.5596} & \textbf{2.6655} 
& \textbf{0.4211} & \textbf{0.4064} & \textbf{0.4790}
& \textbf{0.6242} & \textbf{0.6501} & \textbf{0.6694}
\\ \cmidrule[1pt](lr){1-13}
\end{tabular}
\begin{tabular}{ccccccccccccc}
\cmidrule[1.5pt](lr){1-13}
%\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{Acc} $\uparrow$} & \multicolumn{3}{c}{\textbf{Pre}$\uparrow$} & \multicolumn{3}{c}{\textbf{Sen}$\uparrow$} & \multicolumn{3}{c}{\textbf{Spe}$\uparrow$} 
\\ \cmidrule[1pt](lr){2-13}%\midrule 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
& CSF & GM & WM 
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{OASIS-1 dataset}} 
\\ 
SwinUMamba 
& 0.9746 & 0.9684 & 0.9866
& 0.9334 & 0.9241 & 0.9509
& 0.9098 & 0.9299 & 0.9282
& 0.9785 & 0.9722 & 0.9899 
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise 
& 0.9736 & 0.9676 & 0.9862
& 0.9256 & 0.9240 & 0.9496
& 0.9173 & 0.9301 & 0.9315
& 0.9771 & 0.9716 & 0.9893
\\
Keep the core-Gaussian noise 
& \textbf{0.9747} & \textbf{0.9686} & \textbf{0.9866}
& \textbf{0.9289} & \textbf{0.9253} & \textbf{0.9493}
& \textbf{0.9176} & \textbf{0.9302} & \textbf{0.9329}
& \textbf{0.9782} & \textbf{0.9726} & \textbf{0.9898}
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur 
& 0.9731 & 0.9680 & 0.9861
& \textbf{0.9297} & 0.9251 & 0.9489
& 0.9124 & 0.9271 & 0.9307
& 0.9769 & 0.9721 & 0.9893
\\
Keep the core-Gaussian blur 
& \textbf{0.9735} & \textbf{0.9682} & \textbf{0.9865}
& 0.9260 & \textbf{0.9262} & \textbf{0.9505}
& \textbf{0.9166} & \textbf{0.9274} & \textbf{0.9313}
& \textbf{0.9770} & \textbf{0.9723} & \textbf{0.9896}
\\ \cmidrule[1pt](lr){1-13}
Gamma 
& 0.9736 & 0.9676 & 0.9868
& 0.9310 & 0.9248 & 0.9491
& 0.9099 & 0.9292 & 0.9328
& 0.9774 & 0.9715 & 0.9900
\\
Keep the core-Gamma 
& \textbf{0.9741} & \textbf{0.9681} & \textbf{0.9869}
& \textbf{0.9321} & \textbf{0.9253} & \textbf{0.9497}
& \textbf{0.9115} & \textbf{0.9295} & \textbf{0.9329}
& \textbf{0.9778} & \textbf{0.9722} & \textbf{0.9901}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast 
& \textbf{0.9739} & 0.9682 & 0.9867
& 0.9304 & 0.9257 & 0.9517
& 0.9124 & 0.9298 & 0.9306
& \textbf{0.9776} & 0.9722 & \textbf{0.9900}
\\
Keep the core-Brightness contrast 
& \textbf{0.9739} & \textbf{0.9688} & \textbf{0.9869}
& \textbf{0.9319} & \textbf{0.9260} & \textbf{0.9520}
& \textbf{0.9128} & \textbf{0.9299} & \textbf{0.9318}
& 0.9772 & \textbf{0.9727} & \textbf{0.9900}
\\ \cmidrule[1pt](lr){1-13}
Bias fileds 
& 0.9737 & 0.9674 & 0.9862
& 0.9289 & 0.9244 & 0.9482
& 0.9127 & 0.9273 & \textbf{0.9307}
& 0.9774 & 0.9716 & 0.9894
\\
Keep the core-Bias fileds 
& \textbf{0.9749} & \textbf{0.9685} & \textbf{0.9869}
& \textbf{0.9290} & \textbf{0.9254} & \textbf{0.9498}
& \textbf{0.9131} & \textbf{0.9277} & 0.9295
& \textbf{0.9776} & \textbf{0.9730} & \textbf{0.9895}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing
& 0.9744 & 0.9685 & 0.9864
& 0.9252 & 0.9237 & 0.9426
& 0.9119 & 0.9243 & 0.9277
& 0.9782 & 0.9730 & 0.9896
\\
Keep the core-RandomErasing
& \textbf{0.9756} & \textbf{0.9686} & \textbf{0.9867}
& \textbf{0.9277} & \textbf{0.9258} & \textbf{0.9482}
& \textbf{0.9145} & \textbf{0.9265} & \textbf{0.9288}
& \textbf{0.9798} & \textbf{0.9764} & \textbf{0.9898}
\\ \cmidrule[1pt](lr){1-13}
Cutout
& 0.9746 & 0.9693 & 0.9857
& 0.9299 & 0.9242 & \textbf{0.9524}
& 0.9170 & 0.9322 & 0.9268
& 0.9782 & 0.9729 & 0.9889
\\
Keep the core-Cutout
& \textbf{0.9756} & \textbf{0.9699} & \textbf{0.9863}
& \textbf{0.9356} & \textbf{0.9248} & 0.9506
& \textbf{0.9185} & \textbf{0.9332} & \textbf{0.9305}
& \textbf{0.9786} & \textbf{0.9734} & \textbf{0.9896}
\\ \cmidrule[1pt](lr){1-13}
Mixup 
& 0.9743 & 0.9696 & 0.9874
& \textbf{0.9348} & 0.9323 & 0.9486
& 0.9123 & 0.9320 & 0.9375
& 0.9780 & 0.9733 & 0.9903
\\
Keep the core-Mixup 
& \textbf{0.9749} & \textbf{0.9700} & \textbf{0.9875}
& 0.9347 & \textbf{0.9334} & \textbf{0.9491}
& \textbf{0.9133} & \textbf{0.9330} & \textbf{0.9376}
& \textbf{0.9786} & \textbf{0.9740} & \textbf{0.9905}
\\ \cmidrule[1pt](lr){1-13}
Cutmix 
& 0.9744 & \textbf{0.9688} & 0.9851 
& 0.9310 & 0.9299 & 0.9502
& 0.9159 & 0.9294 & 0.9327
& 0.9778 & 0.9730 & 0.9881
\\
Keep the core-Cutmix 
& \textbf{0.9746} & \textbf{0.9688} & \textbf{0.9858}
& \textbf{0.9335} & \textbf{0.9302} & \textbf{0.9519}
& \textbf{0.9162} & \textbf{0.9300} & \textbf{0.9328}
& \textbf{0.9780} & \textbf{0.9736} & \textbf{0.9888}
\\ \cmidrule[1pt](lr){1-13}
HSMix 
& 0.9746 & 0.9690 & 0.9868 
& 0.9337 & 0.9300 & 0.9463
& 0.9173 & 0.9305 & 0.9377
& 0.9781 & 0.9730 & 0.9897
\\
Keep the core-HSMix
& \textbf{0.9752} & \textbf{0.9696} & \textbf{0.9869}
& \textbf{0.9338} & \textbf{0.9304} & \textbf{0.9468}
& \textbf{0.9175} & \textbf{0.9309} & \textbf{0.9379}
& \textbf{0.9887} & \textbf{0.9736} & \textbf{0.9899}
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.9740 & 0.9685 & 0.9865
& 0.9351 & 0.9264 & 0.9512
& 0.9116 & 0.9337 & 0.9304
& 0.9777 & 0.9723 & 0.9895
\\
Keep the core-MRS
& \textbf{0.9746} & \textbf{0.9693} & \textbf{0.9873}
& \textbf{0.9355 }& \textbf{0.9281} & \textbf{0.9515}
& \textbf{0.9148} & \textbf{0.9339} & \textbf{0.9349}
& \textbf{0.9782} & \textbf{0.9727} & \textbf{0.9904}
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.9746 & 0.9687 & 0.9866
& 0.9289 & 0.9258 & 0.9506
& 0.9190 & 0.9310 & 0.9323
& 0.9780 & 0.9727 & 0.9897
\\
Keep the core-ABD
& \textbf{0.9748} & \textbf{0.9689} & \textbf{0.9869}
& \textbf{0.9293} & \textbf{0.9259} & \textbf{0.9515}
& \textbf{0.9198} & \textbf{0.9388} & 0\textbf{.9325}
& \textbf{0.9787} & \textbf{0.9730} & \textbf{0.9899}
\\ \cmidrule[1pt](lr){1-13}
\multicolumn{1}{c}{\textbf{MRBrainS13 dataset}}  
\\
SwinUMamba
& 0.7949 & 0.7912 & 0.9159
& 0.6870 & 0.6854 & 0.7483
& 0.6877 & 0.7215 & 0.6981
& 0.8031 & 0.7986 & 0.9222
\\ \cmidrule[1pt](lr){1-13}
Gaussian noise 
& 0.7937 & 0.7905 & \textbf{0.9053}
& 0.6696 & 0.6938 & 0.7529
& 0.6937 & 0.7015 & 0.6548
& 0.8012 & 0.7998 & \textbf{0.9122}
\\
Keep the core-Gaussian noise 
& \textbf{0.7973} & \textbf{0.7953} & 0.8661
& \textbf{0.6994} & \textbf{0.7123} & \textbf{0.7634}
& \textbf{0.7089} & \textbf{0.7333} & \textbf{0.7059}
& \textbf{0.8038} & \textbf{0.8019} & 0.8713
\\ \cmidrule[1pt](lr){1-13}
Gaussian blur 
& 0.7947 & 0.7920 & \textbf{0.9267}
& 0.6788 & 0.6937 & 0.7498
& 0.6965 & 0.7121 & \textbf{0.7324}
& 0.8022 & 0.7998 & \textbf{0.9323}
\\
Keep the core-Gaussian blur
& \textbf{0.7975} & \textbf{0.7953} & 0.8869
& \textbf{0.7012} & \textbf{0.7165} & \textbf{0.7763}
& \textbf{0.7088} & \textbf{0.7280} & 0.7301
& \textbf{0.8041} & \textbf{0.8022} & 0.8915
\\ \cmidrule[1pt](lr){1-13}
Gamma
& \textbf{0.7973} & \textbf{0.7952} & 0.8662
& \textbf{0.7086} & \textbf{0.7114} & 0.7643
& \textbf{0.6961} & \textbf{0.7346} & 0.7311
& \textbf{0.8048} & \textbf{0.8014} & 0.8705
\\
Keep the core-Gamma
& 0.7937 & 0.7905 & \textbf{0.9053}
& 0.6696 & 0.6938 & \textbf{0.7529}
& 0.6937 & 0.7015 & 0.6548
& 0.8012 & 0.7998 & \textbf{0.9122}
\\ \cmidrule[1pt](lr){1-13}
Brightness contrast 
& 0.7946 & 0.7900 & \textbf{0.9045}
& \textbf{0.6986} & 0.6779 & 0.7434
& 0.6653 & 0.7161 & 0.6337
& \textbf{0.8043} & 0.7973 & \textbf{0.9120}
\\
Keep the core-Brightness contrast 
& \textbf{0.7973} & \textbf{0.795}2 & 0.8767
& 0.6962 & \textbf{0.715}7 & \textbf{0.7778}
& \textbf{0.713}1 & \textbf{0.7268} & \textbf{0.7230}
& 0.8035 & \textbf{0.8023} & 0.8815
\\ \cmidrule[1pt](lr){1-13}
Bias fileds 
& 0.7944 & 0.7924 & 0.9057
& 0.6832 & 0.7000 & 0.7151
& 0.6919 & 0.7035 & \textbf{0.7758}
& 0.8024 & 0.8008 & 0.9093
\\
Keep the core-Bias fileds
& \textbf{0.7974} & \textbf{0.7954} & \textbf{0.9183}
& \textbf{0.7010} & 0\textbf{.7144} & \textbf{0.7984}
& \textbf{0.7080} & \textbf{0.7294} & 0.7358 
& \textbf{0.8040} & \textbf{0.8022} & \textbf{0.9229}
\\ \cmidrule[1pt](lr){1-13}
Random Erasing 
& 0.7949 & 0.7916 & \textbf{0.9163}
& \textbf{0.6904} & 0.6917 & 0.7341
& 0.6825 & 0.7187 & 0.7069
& \textbf{0.8035} & 0.7992 & \textbf{0.9212}
\\
Keep the core-RandomErasing 
& \textbf{ 0.7966} & \textbf{0.7941} & 0.8967
& 0.6890 & \textbf{0.7107} & \textbf{0.7807}	
& \textbf{0.7129} & \textbf{0.7236} & \textbf{0.7185}
& 0.8027 & \textbf{0.8017} & 0.9023
\\ \cmidrule[1pt](lr){1-13}
Cutout 
& 0.7940 & 0.7908 & \textbf{0.9158}
& 0.6811 & 0.6818 & 0.7441
& 0.6839 & 0.7254 & 0.6946
& 0.8027 & 0.7977 & \textbf{0.9219}
\\
Keep the core-Cutout 
& \textbf{0.7971} & \textbf{0.7944} & 0.8865
& \textbf{0.6970} & \textbf{0.7069} & \textbf{0.7954}
& \textbf{0.7093} & \textbf{0.7317} & \textbf{0.7036}
& \textbf{0.8036} & 0\textbf{.8011} & 0.8922
\\ \cmidrule[1pt](lr){1-13}
Mixup 
& 0.7956 & 0.7930 & 0.8752
& 0.6869 & 0.6993 & 0.7488
& 0.6977 & 0.7217 & 0.6922
& 0.8031 & 0.8003 & 0.8809
\\
Keep the core-Mixup 
& \textbf{0.7972} & \textbf{0.7952} & \textbf{0.8868}
& \textbf{0.6935} & \textbf{0.7193} & \textbf{0.7695}
& \textbf{0.7150} & \textbf{0.7218} & \textbf{0.7190}
& \textbf{0.8032} & \textbf{0.8028} & \textbf{0.8915}
\\ \cmidrule[1pt](lr){1-13}
Cutmix 
& 0.7947 & 0.7901 & \textbf{0.9155}
& 0.6819 & 0.6949 & 0.7283
& 0.6863 & 0.6969 & 0.7050
& 0.8027 & 0.7995 & \textbf{0.9211}
\\
Keep the core-Cutmix 
& \textbf{0.7966} & \textbf{0.7936} & 0.8653
& \textbf{0.7009} & \textbf{0.7000} & \textbf{0.7496}
& \textbf{0.6961} & \textbf{0.7309} & \textbf{0.7097}
& \textbf{ 0.8041} & \textbf{0.8005} & 0.8695
\\ \cmidrule[1pt](lr){1-13}
HSMix
& 0.7964 & 0.7940 & 0.9070
& 0.6869 & 0.7084 & \textbf{0.7887}
& 0.7095 & 0.7100 & 0.7070
& 0.8027 & 0.8016 & \textbf{0.9129}
\\
Keep the core-HSMix 
& \textbf{0.7968} & \textbf{0.7946} & \textbf{0.9071}
& \textbf{0.6958} & \textbf{0.7094} & 0.7680
& \textbf{0.7165} & \textbf{0.7284} & \textbf{0.7225}
& \textbf{0.8036} & \textbf{0.8018} & 0.9121
\\ \cmidrule[1pt](lr){1-13}
MRS
& 0.7952 & 0.7927 & 0\textbf{.8960}
& 0.6965 & 0.6943 & 0.7586
& 0.6801 & 0.7241 & 0.6975
& \textbf{0.8041} & 0.7994 & \textbf{0.9015}
\\
Keep the core-MRS
& \textbf{0.7972} & \textbf{0.7951} & 0.8660
& \textbf{0.7010} & \textbf{0.7130} & \textbf{0.7693}
& \textbf{0.7058} & \textbf{0.7305} & \textbf{0.7093}
& 0.8040 & \textbf{0.8022} & 0.8704
\\ \cmidrule[1pt](lr){1-13}
ABD
& 0.7940 & 0.7916 & \textbf{0.9056}
& 0.6634 & 0.6951 & 0.7556
& 0.7103 & 0.7076 & 0.6817
& 0.8003 & 0.8000 & 0.9123
\\
Keep the core-ABD
& \textbf{0.7975} & \textbf{0.7953} & 0.8663
& \textbf{0.7030} & \textbf{0.7147} & \textbf{0.7915}
& \textbf{0.7167} & \textbf{0.7285} & \textbf{0.7235} 
& \textbf{0.8042} & \textbf{0.8021} & \textbf{0.8709}
\\ \cmidrule[1pt](lr){1-13}
\end{tabular}}
\label{tab6}
\end{table*}

\begin{figure*}[t!]
    \centering
    % 第一个图对
    \begin{subfigure}[t]{0.06\textwidth}
        \centering
        \begin{subfigure}[t]{\textwidth}
            \centering
            \begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_img.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_img.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_img.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_gt.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_gt.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_gt.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_pred.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_pred.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_pred.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_gsnoise.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_gsnoise.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_gsnoise.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_ours_gsnoise.png}};
             \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_ours_gsnoise.png}};
             \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_ours_gsnoise.png}};
             \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_mixup.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_mixup.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_mixup.png}};
                \draw[red, line width=0.3mm](0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_ours_mixup.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_ours_mixup.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_ours_mixup.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_cutmix.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_cutmix.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_cutmix.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_ours_cutmix.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_ours_cutmix.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_ours_cutmix.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_mrs.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_mrs.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_mrs.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/UNet/2_75_ours_mrs.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUNet/2_75_ours_mrs.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/OASIS/SwinUMamba/2_75_ours_mrs.png}};
                \draw[red, line width=0.3mm] (0.45, 0.09) rectangle (0.85, 0.50);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_img.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_img.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_img.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_gt.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_gt.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_gt.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_pred.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_pred.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_pred.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_gsnoise.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_gsnoise.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_gsnoise.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_ours_gsnoise.png}};
             \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_ours_gsnoise.png}};
             \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_ours_gsnoise.png}};
             \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_mixup.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_mixup.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_mixup.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_ours_mixup.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_ours_mixup.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_ours_mixup.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_cutmix.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_cutmix.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_cutmix.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_ours_cutmix.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_ours_cutmix.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_ours_cutmix.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从(0.35, 0.08) rectangle (0.7, 0.4)左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_mrs.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_mrs.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_mrs.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/UNet/15_26_ours_mrs.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUNet/15_26_ours_mrs.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
\begin{tikzpicture}
                \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{sec/fig/MRBrainS13/SwinUMamba/15_26_ours_mrs.png}};
                \draw[red, line width=0.3mm] (0.35, 0.08) rectangle (0.7, 0.4);
                %\draw[red, line width=0.5mm] (0.5,0.2) -- (0.5,-0.5); % 从左下角连接到放大图
                %\draw[red, line width=0.5mm] (0.7,0.2) -- (0.7,-0.5); % 从右下角连接到放大图
            \end{tikzpicture}
